Multi-Scale Neighborhood Occupancy Masked Autoencoder for Self-Supervised Learning in LiDAR Point Clouds

Masked autoencoders (MAE) have shown tremendous potential for self-supervised learning (SSL) in vision and beyond. However, point clouds from LiDARs used in automated driving are particularly challenging for MAEs since large areas of the 3D volume are empty. Consequently, existing work suffers from leaking occupancy information into the decoder and has significant computational complexity, thereby limiting the SSL pre-training to only 2D bird's eye view encoders in practice. In this work, we propose the novel neighborhood occupancy MAE (NOMAE) that overcomes the aforementioned challenges by employing masked occupancy reconstruction only in the neighborhood of non-masked voxels. We incorporate voxel masking and occupancy reconstruction at multiple scales with our proposed hierarchical mask generation technique to capture features of objects of different sizes in the point cloud. NOMAEs are extremely flexible and can be directly employed for SSL in existing 3D architectures. We perform extensive evaluations on the nuScenes and Waymo Open datasets for the downstream perception tasks of semantic segmentation and 3D object detection, comparing with both discriminative and generative SSL methods. The results demonstrate that NOMAE sets the new state-of-the-art on multiple benchmarks for multiple point cloud perception tasks.

==> figure_latex/masking_ratio.tex <==
\begin{figure}
    % \begin{minipage}{0.48\textwidth}
    \centering
    \footnotesize
    \vspace{-0.5em}
    \begin{tikzpicture}
        \begin{axis}[
                % scale only axis,
                width=0.9\columnwidth,
                height=0.6\columnwidth,
                axis y line*=right,
                ylabel={Waymo SemSeg mIoU},
                y axis line style = bosch_purple_dark,
                y tick style = bosch_purple_dark,
                yticklabel style = bosch_purple_dark,
                ylabel style = bosch_purple_dark,
                xmin=55, xmax=100,
                ymin=59.5, ymax=65.5,
                xtick={60,65,70,75,80,85},
                ytick={59,60,61,62,63,64,65},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                 nodes near coords={%
                \footnotesize
                $
                \pgfmathprintnumber
                {\pgfkeysvalueof{/data point/y}}$%
            },
            ]

            \addplot[color=bosch_purple_dark,mark=*]
                coordinates {
                (70,63.0)(80,63.7)(85,64.4)(90,62.7)(95,60.6)
                };
        % \legend{Waymo}
        \end{axis}
        \begin{axis}[
            width=0.9\columnwidth,
            height=0.6\columnwidth,
            axis y line*=left,
            xlabel={Total masking ratio $r_t(0)$},
            ylabel={Nuscenes SemSeg mIoU},
            xmin=55, xmax=100,
            ymin=71.5, ymax=73.5,
            xtick={60,65,70,75,80,85,90,95},
            ytick={68,69,70,71,72,73,74},
            y axis line style = bosch_turquoise_dark,
            y tick style = bosch_turquoise_dark,
            yticklabel style = bosch_turquoise_dark,
            ylabel style = bosch_turquoise_dark,
            legend pos= north east,
            ymajorgrids=true,
            grid style=dashed,
             nodes near coords={%
            \footnotesize
            $
            \pgfmathprintnumber
            {\pgfkeysvalueof{/data point/y}}$%
        },
        ]

            \addplot[color=bosch_turquoise_dark,mark=square,]
                coordinates {
                (60,72.6)(65,72.9)(70,73.3)(75,72.8)(80,72.0)
                };
        \end{axis}
    \end{tikzpicture}
%    \vspace{-1.0em}
    \caption{NonLP performance over the masking ratio $r_\text{t}$ on the nuScenes and Waymo datasets. We observe that the optimal $r_\text{t}(0)$ is $70\%$ for the nuScenes and $85\%$ for the Waymo Open Dataset. Our interpretation is that Waymo requires a higher masking ratio due to the higher density of the LiDAR point cloud.}
    \vspace{-1em}
\label{fig:masking_ratio}
\end{figure}

==> figure_latex/neigh_size.tex <==
\begin{figure}
    \centering
    \footnotesize
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Size in voxels},
            ylabel={Nuscene SemSeg mIoU},
            xmin=2.5, xmax=13.5,
            ymin=69.5, ymax=74,
            xtick={3,5,7,9,11,13},
            ytick={68,69,70,71,72,73,74},
            legend pos=south east,
            ymajorgrids=true,
            width=0.99\columnwidth,
            height=0.6\columnwidth,
            grid style=dashed,
             nodes near coords={%
            \footnotesize
            $
            \pgfmathprintnumber
            {\pgfkeysvalueof{/data point/y}}$%
        },
        ]

            \addplot[color=bosch_turquoise_dark,mark=square,]
                coordinates {
                (3,69.7)(5,72.5)(7,72.4)(9,73.3)(11,73.2)(13,73.1)
                };
            \legend{mIoU}
        \end{axis}
    \end{tikzpicture}
%    \vspace{-1.0em}
    \caption{Size (number of voxels) of the reconstructed neighborhood $n$ around visible voxels $\mathcal{V}_\text{v}$, to create $\mathcal{V}_\text{n}$ in the proposed pretext task. We observe that the downstream NonLP semantic segmentation peaks at $n=9$. Note that $n\rightarrow\infty$ corresponds to the method of~\cite{min2022OccupancyMAESP}.}
%    \vspace{-1.0em}
    \label{fig:neigh_size}
\end{figure}

==> figure_latex/nuscenes_data_efficient.tex <==
\begin{figure}
    % \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Size in voxels},
            ylabel={Nuscene SemSeg mIoU},
            xmode = log,
            ymode = log,
            xmin=0.05, xmax=200,
            log ticks with fixed point,
            % ymin=45, ymax=75,
            xtick={0.1,1,10,50,100},
            % ytick={68,69,70,71,72,73,74},
            legend pos=south east,
            ymajorgrids=true,
            width=0.99\columnwidth,
            height=0.6\columnwidth,
            grid style=dashed,
             nodes near coords={%
            \footnotesize
            $
            \pgfmathprintnumber
            {\pgfkeysvalueof{/data point/y}}$%
        },
        ]

            \addplot[color=bosch_green_dark,mark=square,]
                coordinates {
                (0.1,35.7)(1,47.5)(10,67.7)(50,73.8)(100,74.2)
                };
            \addplot[color=bosch_purple_dark,mark=*,]
                coordinates {
                (0.1,35.8)(1,48.1)(10,69.9)(50,80.1)(100,81.8)
                };
            \addplot[color=bosch_turquoise_dark,mark=x,]
                coordinates {
                (0.1,28.2)(1,41.6)(10,68.7)(50,78.7)(100,80.4)
                };
            \legend{NonLP, finetune, scratch}
        \end{axis}
    \end{tikzpicture}
    % \fbox{\rule{0pt}{2in} \rule{.9\columnwidth}{0pt}}
    \caption{Size (number of voxels) of the reconstructed neighborhood $n$ around visible voxels $\mathcal{V}_\text{v}$, to create $\mathcal{V}_\text{n}$ in the proposed pretext task. We observe that the downstream NonLP semantic segmentation peaks at $n=9$. Note that $n\rightarrow\infty$ corresponds to the method of~\cite{min2022OccupancyMAESP}. \label{fig:nuscenes_data_efficient}}
\end{figure}
